The Eyring-Kramers law for Markovian jump processes with symmetries

We prove an Eyring-Kramers law for the small eigenvalues and mean first-passage times of a metastable Markovian jump process which is invariant under a group of symmetries. Our results show that the usual Eyring-Kramers law for asymmetric processes has to be corrected by a factor computable in terms of stabilisers of group orbits. Furthermore, the symmetry can produce additional Arrhenius exponents and modify the spectral gap. The results are based on representation theory of finite groups.

==> graph_algorithm_example1.tex <==
\begin{tikzpicture}[->,>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=2.5cm,y=2.5cm]

%\node at (-0.5,0.5) {{\bf (b)}};

\node[main node] (2) at (0.0,0.0) {$2$};
\node[main node] (3) at (1.0,0.0) {$3$};
\node[main node] (1) at (2.0,0.0) {$1$};

\draw[->,thick,shorten >=1pt] (1) edge[bend left] node[below] {$h_{13}$} (3);
\draw[->,thick,shorten >=1pt] (3) edge[bend left] node[above] {$h_{31}$} (1);
\draw[->,thick,shorten >=1pt] (3) edge[bend left] node[below] {$h_{32}$} (2);
\draw[->,thick,shorten >=1pt] (2) edge[bend left] node[above] {$h_{23}$} (3);

\node[main node] (21) at (0.0,-1.0) {$2$};
\node[main node] (31) at (1.0,-1.0) {$3$};
\node[main node] (11) at (2.0,-1.0) {$1$};

\draw[->,thick,shorten >=1pt] (11) edge[bend left] node[below] {$h_{13}$} (31);
\draw[->,thick,shorten >=1pt] (31) edge[bend left] node[above] 
{$h_{31}-h_{32}$} (11);
\draw[->,thick,shorten >=1pt] (31) edge[bend left] node[below] {$0$} (21);
\draw[->,thick,shorten >=1pt] (21) edge[bend left] node[above] {$h_{23}$} (31);

\node[main node] (22) at (0.0,-2.0) {$2$};
\node[circle,minimum size=0.25cm,black!50,draw] (32) at (1.0,-2.0)
{$3$};
\node[main node] (12) at (2.0,-2.0) {$1$};

\draw[->,thick,shorten >=1pt] (12) edge[bend left] node[below] {$h_{13}$} (22);
\draw[->,thick,shorten >=1pt] (22) edge[bend left] node[above] {$h_{231}$} (12);

\end{tikzpicture}

==> graph_example1.tex <==
\begin{tikzpicture}[<->,>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=2.5cm,y=2.5cm]

\node[main node] (2) at (0.0,0.0) {$2$};
\node[main node] (3) at (1.0,0.0) {$3$};
\node[main node] (1) at (2.0,0.0) {$1$};

\draw[-,black,thick] (2) -- (3);
\draw[-,black,thick] (3) -- (1);

\end{tikzpicture}

==> graph_successors_example1.tex <==
\begin{tikzpicture}[->,>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=2.5cm,y=2.5cm]

%\node at (-0.5,0.5) {{\bf (a)}};

\node[main node] (2) at (0.0,0.0) {$2$};
\node[main node] (3) at (1.0,0.0) {$3$};
\node[main node] (1) at (2.0,0.0) {$1$};

\draw[->,thick,shorten >=1pt] (1) -- node[above] {$s$} (3);
\draw[->,thick,shorten >=1pt] (3) edge[bend left] node[below] {$s$} (2);
\draw[->,thick,shorten >=1pt] (2) edge[bend left] node[above] {$s$} (3);

\node[main node] (22) at (0.0,-1.0) {$2$};
\node[circle,minimum size=0.25cm,black!50,draw] (32) at (1.0,-1.0)
{$3$};
\node[main node] (12) at (2.0,-1.0) {$1$};

\draw[->,thick,shorten >=1pt] (12) edge[bend left] node[below] {$s$} (22);
\draw[->,thick,shorten >=1pt] (22) edge[bend left] node[above] {$s$} (12);

\end{tikzpicture}

==> graphe_4.tex <==
\begin{tikzpicture}

%\node [anchor=north west] (1) at (3*sin{\angxy},3*cos{\angxy}*sin{\angxz}) {\footnotesize{(\sitep,\sitem,\sitem,\sitep)}};
\pos{(3*sin{\angxy}+0.5}{3*cos{\angxy}*sin{\angxz}-0.5};
\carre{\sitep}{\sitem}{\sitem}{\sitep};

%\node [anchor=west] (2) at (3*cos{\angxy},-3*sin{\angxy}*sin{\angxz}) {\footnotesize{(\sitep,\sitep,\sitem,\sitem)}};
\pos{3*cos{\angxy}+0.5}{-3*sin{\angxy}*sin{\angxz}};
\carre{\sitep}{\sitep}{\sitem}{\sitem};

%\node [anchor= south west](3) at (-3*sin{\angxy},-3*cos{\angxy}*sin{\angxz}) {\footnotesize{(\sitem,\sitep,\sitep,\sitem)}};
\pos{-3*sin{\angxy}-0.5}{-3*cos{\angxy}*sin{\angxz}+0.5};
\carre{\sitem}{\sitep}{\sitep}{\sitem};

%\node [anchor=east] (4) at (-3*cos{\angxy},3*sin{\angxy}*sin{\angxz}) {\footnotesize{(\sitem,\sitem,\sitep,\sitep)}};
\pos{-3*cos{\angxy}-0.5}{3*sin{\angxy}*sin{\angxz}};
\carre{\sitem}{\sitem}{\sitep}{\sitep};

%\node [anchor=south] (5) at (0,3*cos{\angxz}) {\footnotesize{(\sitep,\sitem,\sitep,\sitem)}};
\pos{0}{3*cos{\angxz}+0.5};
\carre{\sitep}{\sitem}{\sitep}{\sitem};

%\node [anchor=north] (6) at (0,-3*cos{\angxz}) {\footnotesize{(\sitem,\sitep,\sitem,\sitep)}};
\pos{0}{-3*cos{\angxz}-0.5};
\carre{\sitem}{\sitep}{\sitem}{\sitep};

\draw[thick] (-3*cos{\angxy},3*sin{\angxy}*sin{\angxz}) -- (3*sin{\angxy},3*cos{\angxy}*sin{\angxz}) -- (3*cos{\angxy},-3*sin{\angxy}*sin{\angxz});
\draw[thick,dash pattern=on 2mm off 1mm] (3*cos{\angxy},-3*sin{\angxy}*sin{\angxz}) -- (-3*sin{\angxy},-3*cos{\angxy}*sin{\angxz}) -- (-3*cos{\angxy},3*sin{\angxy}*sin{\angxz});
\draw[thick] (0,3*cos{\angxz}) -- (3*sin{\angxy},3*cos{\angxy}*sin{\angxz}) -- (0,-3*cos{\angxz});
\draw[thick] (0,3*cos{\angxz}) -- (3*cos{\angxy},-3*sin{\angxy}*sin{\angxz}) -- (0,-3*cos{\angxz});
\draw[thick,dash pattern=on 2mm off 1mm] (0,3*cos{\angxz}) -- (-3*sin{\angxy},-3*cos{\angxy}*sin{\angxz}) -- (0,-3*cos{\angxz});
\draw[thick] (0,3*cos{\angxz}) -- (-3*cos{\angxy},3*sin{\angxy}*sin{\angxz}) -- (0,-3*cos{\angxz});

\end{tikzpicture}

==> graphe_4_orbit.tex <==
\begin{tikzpicture}
\pos{0}{-1}
\carre{\sitep}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1cm] (A1) at (0,-1) {$A_1$};

\pos{2}{-1}
\carre{\sitep}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1cm] (A2) at (2,-1) {$A_2$};

\draw[semithick]    (A1) -- (A2);

\end{tikzpicture}

==> graphe_8_ex1_3.tex <==
\begin{tikzpicture}
            
\pos{0}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A1) at (0,0) {$A_1$};

\pos{2.5}{0}
%\octogon{\sitea}{\sitea}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}{\siteb}
\cimetiere
\node[shape=circle, minimum size=1.2cm] (A9) at (2.5,0) {$ $};

\pos{5}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A4) at (5,0) {$A_4$};

\pos{10}{-2.5}
%\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\cimetiere
\node[shape=circle, minimum size=1.2cm] (A11) at (10,-2.5) {$ $};

\pos{12.5}{-2.5}
%\octogon{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}
\cimetiere
\node[shape=circle, minimum size=1.2cm] (A7) at (12.5,-2.5) {$ $};

\pos{0}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A12) at (0,-2.5) {$A_{12}$};

\pos{2.5}{-2.5}
%\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}{\sitem}
\cimetiere
\node[shape=circle, minimum size=1.2cm] (A3) at (2.5,-2.5) {$ $};

\pos{5}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A8) at (5,-2.5) {$A_8$};

\pos{7.5}{-2.5}
\octogon{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A2) at (7.5,-2.5) {$A_2$};

% \pos{0}{-5}
% \octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}
% \node[shape=circle, minimum size=1.2cm] (A5) at (1.5,-5) {$A_5$};
% 
% \pos{2.5}{-5}
% %\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}
% \cimetiere
% \node[shape=circle, minimum size=1.2cm] (A10) at (4,-5) {$ $};
% 
% \pos{5}{-5}
% \octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}
% \node[shape=circle, minimum size=1.2cm] (A6) at (5,-7.5) {$A_6$};

\pos{0}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A5) at (0,-5) {$A_5$};

\pos{2.5}{-5}
%\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}
\cimetiere
\node[shape=circle, minimum size=1.2cm] (A10) at (2.5,-5) {$ $};

\pos{5}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A6) at (5,-5) {$A_6$};


\draw[semithick]    (A1) -- (A9);

\draw[semithick]    (A9) -- (A4);

\draw[semithick]    (A11) -- (A7);

\draw[semithick]    (A1) -- (A12);

\draw[semithick]    (A9) -- (A3);

\draw[semithick]    (A4) -- (A8);

\draw[semithick]    (A12) -- (A3);
    
\draw[semithick]    (A3) -- (A8);

\draw[semithick]    (A8) -- (A2);

\draw[semithick]    (A12) -- (A5);

\draw[semithick]    (A6) -- (A10);

\draw[semithick]    (A5) -- (A10);

\draw[semithick]    (A3) -- (A10);

\draw[semithick]    (A6) to (A8);

\draw[semithick]    (A4) to[out=-10,in=135] (A11);

\draw[semithick]    (A6) to[out=10,in=-135] (A11);

\draw[semithick]    (A12) to[out=140,in=120,distance=4cm] (A4);

\draw[semithick]    (A12) to[out=220,in=-120,distance=4cm] (A6);

\end{tikzpicture}

==> graphe_8_labels_3.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%
%		Orbites			%
%%%%%%%%%%%%%%%%%%%%%%%%%

\pos{0}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A1) at (0,0) {$A_1$};

\pos{2.5}{0}
\octogon{\sitea}{\sitea}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A9) at (2.5,0) {$A_9$};

\pos{5}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A4) at (5,0) {$A_4$};

\pos{10.0}{-2.5}
\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A11) at (10,-2.5) {$A_{11}$};

\pos{12.5}{-2.5}
\octogon{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A7) at (12.5,-2.5) {$A_7$};

\pos{0}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A12) at (0,-2.5) {$A_{12}$};

\pos{2.5}{-2.5}
\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A3) at (2.5,-2.5) {$A_3$};

\pos{5}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A8) at (5,-2.5) {$A_8$};

\pos{7.5}{-2.5}
\octogon{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A2) at (7.5,-2.5) {$A_2$};

\pos{0}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A5) at (0,-5) {$A_5$};

\pos{2.5}{-5}
\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A10) at (2.5,-5) {$A_{10}$};

\pos{5}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A6) at (5,-5) {$A_6$};

%%%%%%%%%%%%%%%%%%%%%%%%%
%		Liens			%
%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick]    (A1) -- node[above] {$32$} (A9);

\draw[thick]    (A9) -- node[above] {$32$} (A4);

\draw[thick]    (A11) -- node[above] {$16$} (A7);

\draw[thick]    (A1) -- node[right] {$32$} (A12);

\draw[thick]    (A9) -- node[right] {$16$} (A3);

\draw[thick]    (A4) -- node[right] {$32$} (A8);

\draw[thick]    (A12) -- node[above] {$32$} (A3);
    
\draw[thick]    (A3) -- node[above] {$64$} (A8);

\draw[thick]    (A8) -- node[above] {$32$} (A2);

\draw[thick]    (A12) -- node[right] {$32$} (A5);

\draw[thick]    (A5) -- node[above] {$32$} (A10);

\draw[thick]    (A6) -- node[above] {$32$} (A10);

\draw[thick]    (A3) -- node[right] {$16$} (A10);

\draw[thick] (A6) -- node[right] {$32$} (A8);

\draw[thick] (A4) to[out=-10,in=135] node[above] {$32$} (A11);

\draw[thick] (A6) to[out=10,in=-135] node[below] {$32$} (A11);

\draw[thick] (A12) to[out=140,in=120,distance=4cm] node[above] {$32$} (A4);

\draw[thick] (A12) to[out=220,in=-120,distance=4cm] node[below] {$32$} (A6);

\end{tikzpicture}

==> graphe_8_successeur.tex <==
\begin{tikzpicture}[>=stealth']

%%%%%%%%%%%%%%%%%%%%%%%%%
%		Orbites			%
%%%%%%%%%%%%%%%%%%%%%%%%%

\pos{0}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A1) at (0,0) {$A_1$};

\pos{2.5}{0}
\octogon{\sitea}{\sitea}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A9) at (2.5,0) {$A_9$};

\pos{5}{0}
\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A4) at (5,0) {$A_4$};

\pos{10.0}{-2.5}
\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A11) at (10,-2.5) {$A_{11}$};

\pos{12.5}{-2.5}
\octogon{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A7) at (12.5,-2.5) {$A_7$};

\pos{0}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A12) at (0,-2.5) {$A_{12}$};

\pos{2.5}{-2.5}
\octogon{\sitep}{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A3) at (2.5,-2.5) {$A_3$};

\pos{5}{-2.5}
\octogon{\sitea}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A8) at (5,-2.5) {$A_8$};

\pos{7.5}{-2.5}
\octogon{\sitep}{\sitep}{\sitem}{\sitem}{\sitep}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A2) at (7.5,-2.5) {$A_2$};

\pos{0}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}{\sitep}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A5) at (0,-5) {$A_5$};

\pos{2.5}{-5}
\octogon{\sitea}{\siteb}{\sitea}{\siteb}{\siteb}{\sitea}{\siteb}{\siteb}
\node[shape=circle, minimum size=1.2cm] (A10) at (2.5,-5) {$A_{10}$};

\pos{5}{-5}
\octogon{\sitep}{\sitep}{\sitem}{\sitep}{\sitem}{\sitep}{\sitem}{\sitem}
\node[shape=circle, minimum size=1.2cm] (A6) at (5,-5) {$A_6$};

%%%%%%%%%%%%%%%%%%%%%%%%%
%		Liens			%
%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,shorten >=1pt] (A1) edge[bend left]  (A9);

\draw[->,shorten >=1pt] (A9) edge[bend left] (A1);

\draw[->,shorten >=1pt]    (A12) -- (A1);

\draw[->,shorten >=1pt]    (A5) -- (A12);

\draw[->,shorten >=1pt]    (A3) -- (A9);

\draw[->,shorten >=1pt]    (A10) -- (A3);

\draw[->,shorten >=1pt]    (A4) -- (A9);

\draw[->,shorten >=1pt]    (A8) -- (A4);

\draw[->,shorten >=1pt]    (A2) -- (A8);

\draw[->,shorten >=1pt]    (A7) -- (A11);

\draw[->,shorten >=1pt] (A11) to[out=135,in=-10]  (A4);

\draw[->,shorten >=1pt] (A6) to[out=-120,in=220,distance=4cm] (A12);

\end{tikzpicture}

==> potential_communication.tex <==
\begin{tikzpicture}[<->,>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=1.2cm,y=0.8cm]

\draw[thick,-,smooth,domain=0.04:5.964,samples=75,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {
(\x-1)*(\x-5)*(67*\x^4-789*\x^3+2996*\x^2-4044*\x+864)/720 });

\draw[blue,thick] (0.548,-1.61) -- node[right] {$h_{23}$} (0.548,2.16);
\draw[blue,thick] (1.75,0.943)  -- node[right] {$h_{32}$} (1.75,2.16);
\draw[blue,thick] (2.857,0.943) -- node[right] {$h_{31}$} (2.857,3.125);
\draw[blue,thick] (4.18,-1.61)  -- node[left] {$h_{231}$} (4.18,3.125);
\draw[blue,thick] (5.47,-2.2)  -- node[right] {$h_{13}$} (5.47,3.125);

\draw[-,blue,dashed] (0.548,2.16) -- (1.75,2.16);
\draw[-,blue,dashed] (0.548,-1.61) -- node[below] {$V_2$} (4.18,-1.61);
\draw[-,blue,dashed] (1.75,0.943) -- (2.857,0.943);
\draw[-,blue,dashed] (2.857,3.125) -- node[above] {$V_{(1,3)}$} (5.47,3.125);

\node[main node] at (0.548,-2.21) {$2$};
\node[main node] at (2.857,0.343) {$3$};
\node[main node] at (5.47,-2.848) {$1$};

\end{tikzpicture}

==> potential_disconnect_graph.tex <==
\begin{tikzpicture}[>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=1.2cm,y=0.8cm]

\draw[thick,-,smooth,domain=0.04:5.964,samples=75,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {
(\x-1)*(\x-5)*(67*\x^4-789*\x^3+2996*\x^2-4044*\x+864)/720 });

\draw[blue,semithick] (2.857,2.16) -- node[above] {$e^*(3)$} (0.548,2.16);
\draw[blue,semithick] (0.548,3.125) -- (5.452,3.125);
\node[blue] at (4.18,3.525) {$e^*(2)$};

\draw[red,ultra thick] (2.857,0.943) -- node[right] {$H(3,\set{1,2})$}
(2.857,2.16);
\draw[red,ultra thick] (0.548,-1.61) -- node[left] {$H(2,1)$} (0.548,3.125);
\draw[red,ultra thick] (5.47,-2.248) -- (5.47,4.6);

\node[main node] at (0.548,-2.21) {$2$};
\node[main node] at (2.857,0.343) {$3$};
\node[main node] at (5.47,-2.848) {$1$};



\end{tikzpicture}

==> potential_fill_graph.tex <==
\begin{tikzpicture}[>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=1.2cm,y=0.8cm]

\path[fill=black!20,-,smooth,domain=1.8:3.6,samples=25,/pgf/fpu,
/pgf/fpu/output format=fixed] 
plot (\x, {
(\x-1)*(\x-5)*(67*\x^4-789*\x^3+2996*\x^2-4044*\x+864)/720 }) --
(3.6,2.16) -- (1.8,2.16);

\draw[semithick] (1.8,2.16) -- (3.6,2.16);

\draw[thick,-,smooth,domain=0.04:5.964,samples=75,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {
(\x-1)*(\x-5)*(67*\x^4-789*\x^3+2996*\x^2-4044*\x+864)/720 });

\node[main node] at (0.548,-2.21) {$2$};
\node[circle,minimum size=0.25cm,black!50,draw] at (2.857,0.343) {$3$};
\node[main node] at (5.47,-2.848) {$1$};

\end{tikzpicture}

==> potential_height.tex <==
\begin{tikzpicture}[>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=1.2cm,y=0.8cm]

\draw[thick,-,smooth,domain=0.04:5.964,samples=75,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {
(\x-1)*(\x-5)*(67*\x^4-789*\x^3+2996*\x^2-4044*\x+864)/720 });



\draw[red,thick] (2.857,0.943) -- node[right] {$H(3,2)$} (2.857,2.16) --
(1.75,2.16);
\draw[red,thick] (0.548,-1.61) -- node[left] {$H(2,1)$} (0.548,3.125) -- 
(4.18,3.125);

\node[main node] at (0.548,-2.21) {$2$};
\node[main node] at (2.857,0.343) {$3$};
\node[main node] at (5.452,-2.848) {$1$};



\end{tikzpicture}

==> quintuple_well.tex <==
\begin{tikzpicture}[>=stealth',scale=0.7]

% grid to help positioning
%\draw[help lines] (-3,-1) grid (7,4);

% potential

\draw[black,thick] plot[smooth,tension=.55]
  coordinates{(-2.5,4.5) (-1,0) (-0.1,1.75) (0.5,1) (1.15,3) (1.75,2) (2.5,4)
  (3.5,1) (4,1.25) (5.1,-1) (7,4.5)};

% minima

\node[] (1) at (5.0,-1) {}; 
\node[blue] [below of=1,yshift=0.6cm] {\small $1$};

\node[] (2) at (-0.9,0) {}; 
\node[blue] [below of=2,yshift=0.6cm] {\small $2$};

\node[] (3) at (1.75,2) {}; 
\node[blue] [below of=3,yshift=0.65cm] {\small $3$};

\node[] (4) at (0.5,1) {}; 
\node[blue] [below of=4,yshift=0.65cm] {\small $4$};

\node[] (5) at (3.55,1) {}; 
\node[blue] [below of=5,yshift=0.6cm] {\small $5$};


\end{tikzpicture}
